SLAM auto-complete: completing a robot map using an emergency map

In search and rescue missions, time is an important factor; fast navigation and quickly acquiring situation awareness might be matters of life and death. Hence, the use of robots in such scenarios has been restricted by the time needed to explore and build a map. One way to speed up exploration and mapping is to reason about unknown parts of the environment using prior information. While previous research on using external priors for robot mapping mainly focused on accurate maps or aerial images, such data are not always possible to get, especially indoor. We focus on emergency maps as priors for robot mapping since they are easy to get and already extensively used by firemen in rescue missions. However, those maps can be outdated, information might be missing, and the scales of rooms are typically not consistent. We have developed a formulation of graph-based SLAM that incorporates information from an emergency map. The graph-SLAM is optimized using a combination of robust kernels, fusing the emergency map and the robot map into one map, even when faced with scale inaccuracies and inexact start poses. We typically have more than 50% of wrong correspondences in the settings studied in this paper, and the method we propose correctly handles them. Experiments in an office environment show that we can handle up to 70% of wrong correspondences and still get the expected result. The robot can navigate and explore while taking into account places it has not yet seen. We demonstrate this in a test scenario and also show that the emergency map is enhanced by adding information not represented such as closed doors or new walls.

==> chi.tex <==
\begin{tikzpicture}[gnuplot]
%
%
\tikzset{every node/.append style={font={\footnotesize}}}
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.228,0.985)--(1.408,0.985);
\node[gp node right] at (1.228,0.985) {$2000$};
\draw[gp path] (1.228,1.409)--(1.408,1.409);
\node[gp node right] at (1.228,1.409) {$2020$};
\draw[gp path] (1.228,1.834)--(1.408,1.834);
\node[gp node right] at (1.228,1.834) {$2040$};
\draw[gp path] (1.228,2.258)--(1.408,2.258);
\node[gp node right] at (1.228,2.258) {$2060$};
\draw[gp path] (1.228,2.682)--(1.408,2.682);
\node[gp node right] at (1.228,2.682) {$2080$};
\draw[gp path] (1.228,3.107)--(1.408,3.107);
\node[gp node right] at (1.228,3.107) {$2100$};
\draw[gp path] (1.228,3.531)--(1.408,3.531);
\node[gp node right] at (1.228,3.531) {$2120$};
\draw[gp path] (1.228,0.985)--(1.228,1.165);
\node[gp node center] at (1.228,0.677) {$0$};
\draw[gp path] (2.348,0.985)--(2.348,1.165);
\node[gp node center] at (2.348,0.677) {$5$};
\draw[gp path] (3.467,0.985)--(3.467,1.165);
\node[gp node center] at (3.467,0.677) {$10$};
\draw[gp path] (4.587,0.985)--(4.587,1.165);
\node[gp node center] at (4.587,0.677) {$15$};
\draw[gp path] (5.707,0.985)--(5.707,1.165);
\node[gp node center] at (5.707,0.677) {$20$};
\draw[gp path] (6.826,0.985)--(6.826,1.165);
\node[gp node center] at (6.826,0.677) {$25$};
\draw[gp path] (7.946,0.985)--(7.946,1.165);
\node[gp node center] at (7.946,0.677) {$30$};
\draw[gp path] (1.228,3.531)--(1.228,0.985)--(7.946,0.985);
\gpcolor{color=gp lt color border}
\node[gp node center,rotate=-270] at (0.246,2.258) {mean error};
\node[gp node center] at (4.587,0.215) {iterations};
\node[gp node right] at (6.478,1.319) {DCS};
\gpcolor{rgb color={0.000,0.376,0.678}}
\gpsetlinewidth{2.00}
\draw[gp path] (6.662,1.319)--(7.578,1.319);
\draw[gp path] (3.243,1.109)--(3.467,1.845)--(3.691,2.305)--(3.915,2.535)--(4.139,2.649)%
  --(4.363,2.752)--(4.587,2.893)--(4.811,3.068)--(5.035,3.214)--(5.259,3.300)--(5.483,3.343)%
  --(5.707,3.358)--(5.931,3.364)--(6.155,3.366)--(6.378,3.367)--(6.602,3.367)--(6.826,3.367)%
  --(7.050,3.367)--(7.274,3.367)--(7.498,3.368)--(7.722,3.371);
\gpsetpointsize{4.00}
\gppoint{gp mark 7}{(3.243,1.109)}
\gppoint{gp mark 7}{(3.467,1.845)}
\gppoint{gp mark 7}{(3.691,2.305)}
\gppoint{gp mark 7}{(3.915,2.535)}
\gppoint{gp mark 7}{(4.139,2.649)}
\gppoint{gp mark 7}{(4.363,2.752)}
\gppoint{gp mark 7}{(4.587,2.893)}
\gppoint{gp mark 7}{(4.811,3.068)}
\gppoint{gp mark 7}{(5.035,3.214)}
\gppoint{gp mark 7}{(5.259,3.300)}
\gppoint{gp mark 7}{(5.483,3.343)}
\gppoint{gp mark 7}{(5.707,3.358)}
\gppoint{gp mark 7}{(5.931,3.364)}
\gppoint{gp mark 7}{(6.155,3.366)}
\gppoint{gp mark 7}{(6.378,3.367)}
\gppoint{gp mark 7}{(6.602,3.367)}
\gppoint{gp mark 7}{(6.826,3.367)}
\gppoint{gp mark 7}{(7.050,3.367)}
\gppoint{gp mark 7}{(7.274,3.367)}
\gppoint{gp mark 7}{(7.498,3.368)}
\gppoint{gp mark 7}{(7.722,3.371)}
\gppoint{gp mark 7}{(7.120,1.319)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.478,1.627) {Huber kernel};
\gpcolor{rgb color={0.867,0.094,0.122}}
\draw[gp path] (6.662,1.627)--(7.578,1.627);
\draw[gp path] (1.228,1.304)--(1.452,1.157)--(1.676,1.128)--(1.900,1.118)--(2.124,1.113)%
  --(2.348,1.111)--(2.572,1.110)--(2.796,1.110)--(3.019,1.109)--(3.243,1.109);
\gppoint{gp mark 5}{(1.228,1.304)}
\gppoint{gp mark 5}{(1.452,1.157)}
\gppoint{gp mark 5}{(1.676,1.128)}
\gppoint{gp mark 5}{(1.900,1.118)}
\gppoint{gp mark 5}{(2.124,1.113)}
\gppoint{gp mark 5}{(2.348,1.111)}
\gppoint{gp mark 5}{(2.572,1.110)}
\gppoint{gp mark 5}{(2.796,1.110)}
\gppoint{gp mark 5}{(3.019,1.109)}
\gppoint{gp mark 5}{(3.243,1.109)}
\gppoint{gp mark 5}{(7.120,1.627)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinewidth{1.00}
\draw[gp path] (1.228,3.531)--(1.228,0.985)--(7.946,0.985);
%
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.228cm}{0.985cm}}{\pgfpoint{7.946cm}{3.531cm}}
\end{tikzpicture}
%


==> outlier.tex <==
\begin{tikzpicture}[gnuplot]
%
%
\tikzset{every node/.append style={font={\footnotesize}}}
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (0.460,0.985)--(0.460,1.165);
\node[gp node center] at (0.460,0.677) {$60$};
\draw[gp path] (1.396,0.985)--(1.396,1.165);
\node[gp node center] at (1.396,0.677) {$65$};
\draw[gp path] (2.332,0.985)--(2.332,1.165);
\node[gp node center] at (2.332,0.677) {$70$};
\draw[gp path] (3.267,0.985)--(3.267,1.165);
\node[gp node center] at (3.267,0.677) {$75$};
\draw[gp path] (4.203,0.985)--(4.203,1.165);
\node[gp node center] at (4.203,0.677) {$80$};
\draw[gp path] (5.139,0.985)--(5.139,1.165);
\node[gp node center] at (5.139,0.677) {$85$};
\draw[gp path] (6.075,0.985)--(6.075,1.165);
\node[gp node center] at (6.075,0.677) {$90$};
\draw[gp path] (7.010,0.985)--(7.010,1.165);
\node[gp node center] at (7.010,0.677) {$95$};
\draw[gp path] (7.946,0.985)--(7.946,1.165);
\node[gp node center] at (7.946,0.677) {$100$};
\draw[gp path] (0.460,3.661)--(0.460,0.985)--(7.946,0.985);
\gpcolor{rgb color={0.000,0.376,0.678}}
\gpsetdashtype{dash pattern=on 2.00*\gpdashlength off 5.00*\gpdashlength }
\gpsetlinewidth{2.00}
\draw[gp path](2.893,0.985)--(2.893,3.661);
\gpcolor{rgb color={0.867,0.094,0.122}}
\draw[gp path](2.332,0.985)--(2.332,3.661);
\gpcolor{color=gp lt color border}
\node[gp node center] at (4.203,0.215) {percentage of outlier link-edges};
\node[gp node right] at (6.478,3.327) {Success};
\gpcolor{rgb color={0.000,0.376,0.678}}
\gpsetdashtype{gp dt solid}
\draw[gp path] (6.662,3.327)--(7.578,3.327);
\draw[gp path] (1.770,2.769)--(3.080,2.769)--(3.267,2.769)--(2.144,2.769)--(1.396,2.769)%
  --(1.583,2.769)--(1.209,2.769)--(2.144,2.769)--(2.893,2.769)--(2.332,2.769)--(1.396,2.769)%
  --(1.957,2.769)--(0.741,2.769);
\gpsetpointsize{4.00}
\gppoint{gp mark 7}{(1.770,2.769)}
\gppoint{gp mark 7}{(3.080,2.769)}
\gppoint{gp mark 7}{(3.267,2.769)}
\gppoint{gp mark 7}{(2.144,2.769)}
\gppoint{gp mark 7}{(1.396,2.769)}
\gppoint{gp mark 7}{(1.396,2.769)}
\gppoint{gp mark 7}{(1.583,2.769)}
\gppoint{gp mark 7}{(1.209,2.769)}
\gppoint{gp mark 7}{(2.144,2.769)}
\gppoint{gp mark 7}{(2.893,2.769)}
\gppoint{gp mark 7}{(2.332,2.769)}
\gppoint{gp mark 7}{(1.396,2.769)}
\gppoint{gp mark 7}{(1.957,2.769)}
\gppoint{gp mark 7}{(0.741,2.769)}
\gppoint{gp mark 7}{(7.120,3.327)}
\gpcolor{color=gp lt color border}
\node[gp node right] at (6.478,3.019) {Failure};
\gpcolor{rgb color={0.867,0.094,0.122}}
\draw[gp path] (6.662,3.019)--(7.578,3.019);
\draw[gp path] (7.197,1.877)--(5.326,1.877)--(6.262,1.877)--(3.642,1.877)--(6.636,1.877)%
  --(5.326,1.877)--(4.390,1.877)--(2.519,1.877)--(6.823,1.877)--(3.080,1.877)--(6.636,1.877)%
  --(5.139,1.877)--(1.209,1.877);
\gppoint{gp mark 5}{(7.197,1.877)}
\gppoint{gp mark 5}{(5.326,1.877)}
\gppoint{gp mark 5}{(6.262,1.877)}
\gppoint{gp mark 5}{(6.262,1.877)}
\gppoint{gp mark 5}{(3.642,1.877)}
\gppoint{gp mark 5}{(6.636,1.877)}
\gppoint{gp mark 5}{(5.326,1.877)}
\gppoint{gp mark 5}{(4.390,1.877)}
\gppoint{gp mark 5}{(2.519,1.877)}
\gppoint{gp mark 5}{(6.823,1.877)}
\gppoint{gp mark 5}{(3.080,1.877)}
\gppoint{gp mark 5}{(6.636,1.877)}
\gppoint{gp mark 5}{(5.139,1.877)}
\gppoint{gp mark 5}{(1.209,1.877)}
\gppoint{gp mark 5}{(7.120,3.019)}
\gpcolor{rgb color={0.000,0.620,0.451}}
\gpsetlinewidth{1.00}
\draw[gp path] (0.460,3.661)--(0.460,0.985)--(7.946,0.985);
%
\gpdefrectangularnode{gp plot 1}{\pgfpoint{0.460cm}{0.985cm}}{\pgfpoint{7.946cm}{3.661cm}}
\end{tikzpicture}
%

